Improved Approximations for Flexible Network Design

Flexible network design deals with building a network that guarantees some connectivity requirements between its vertices, even when some of its elements (like vertices or edges) fail. In particular, the set of edges (resp. vertices) of a given graph are here partitioned into safe and unsafe. The goal is to identify a minimum size subgraph that is 2-edge-connected (resp. 2-vertex-connected), and stay so whenever any of the unsafe elements gets removed. In this paper, we provide improved approximation algorithms for flexible network design problems, considering both edge-connectivity and vertex-connectivity, as well as connectivity values higher than 2. For the vertex-connectivity variant, in particular, our algorithm is the first with approximation factor strictly better than 2.

==> Figures/forbiddencyclessafe.tex <==
\begin{tikzpicture}
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, shape=circle]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    \tikzstyle{arrow}=[<-, very thick]
    
		\node [style=black dot] (1) at (-0.75, -0.5) {};
		\node [style=black dot] (2) at (-1.75, 0.5) {};
		\node [style=black dot] (3) at (-0.75, 1.5) {};
		\node [style=empty circle] (4) at (0.25, 0.5) {};
		\node [style=Writing] (13) at (0.5, 0.75) {$w$};
		\node [style=Writing] (16) at (-2, 0.75) {$z$};
		\node [style=Writing] (16) at (-1.25, 1.45) {$u$};
		\node [style=Writing] (16) at (-1.25, -0.35) {$v$};
		\node [style=Writing] (17) at (-1.25, -0.75) {};
		\node [style=Writing] (18) at (-0.75, -0.75) {};
		\node [style=Writing] (19) at (-0.25, -0.75) {};
		\node [style=Writing] (20) at (-0.75, 1.75) {};
		\node [style=Writing] (21) at (-1.25, 1.75) {};
		\node [style=Writing] (22) at (-0.25, 1.75) {};
		\node [style=black dot] (23) at (3.25, -0.5) {};
		\node [style=black dot] (24) at (2.25, 0.5) {};
		\node [style=black dot] (25) at (3.25, 1.5) {};
		\node [style=empty circle] (26) at (4.25, 0.5) {};
		\node [style=Writing] (27) at (4.5, 0.75) {$w$};
		\node [style=Writing] (28) at (2, 0.75) {$z$};
		\node [style=Writing] (29) at (2.75, 1.45) {$u$};
		\node [style=Writing] (30) at (2.75, -0.35) {$v$};
		\node [style=Writing] (31) at (2.75, -0.75) {};
		\node [style=Writing] (32) at (3.25, -0.75) {};
		\node [style=Writing] (33) at (3.75, -0.75) {};
		\node [style=Writing] (34) at (3.25, 1.75) {};
		\node [style=Writing] (35) at (2.75, 1.75) {};
		\node [style=Writing] (36) at (3.75, 1.75) {};
		\node [style=Writing] (37) at (0.75, 0.5) {};
		\node [style=Writing] (38) at (1.5, 0.5) {};
		\draw [style=connected terminals] (4) to (1);
		\draw [style=T edges] (1) to (2);
		\draw [style=T edges] (3) to (4);
		\draw [style=T edges] (2) to (3);
		\draw [style=connected terminals] (17) to (1);
		\draw [style=connected terminals] (1) to (18);
		\draw [style=connected terminals] (1) to (19);
		\draw [style=connected terminals] (3) to (20);
		\draw [style=connected terminals] (3) to (22);
		\draw [style=connected terminals] (3) to (21);
		\draw [style=connected terminals] (1) to (18);
		\draw [style=T edges] (26) to (23);
		\draw [style=T edges] (23) to (24);
		\draw [style=connected terminals] (25) to (26);
		\draw [style=T edges] (24) to (25);
		\draw [style=connected terminals] (31) to (23);
		\draw [style=connected terminals] (23) to (32);
		\draw [style=connected terminals] (23) to (33);
		\draw [style=connected terminals] (25) to (34);
		\draw [style=connected terminals] (25) to (36);
		\draw [style=connected terminals] (25) to (35);
		\draw [style=connected terminals] (23) to (32);
		\draw [style=arrow] (38) to (37);
\end{tikzpicture}
            &
% \begin{tikzpicture}
%     \usetikzlibrary {arrows.meta}
%   \draw[-{Stealth[black]}] (0,0)   -- (1,0);
%     % Node styles
%     % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
%     \tikzstyle{black dot}=[fill=black, draw=black, shape=circle]
%     \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
%     \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
%     \tikzset{Writing/.style={shape=circle} }
%     \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

%     % Edge styles
%     \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
%     \tikzstyle{T edges}=[-, thick]
%     \tikzstyle{Fat edge}=[-, ultra thick]
%     \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
%     \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
%     \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    
% 		\node [style=black dot] (1) at (-0.75, -0.5) {};
% 		\node [style=black dot] (2) at (-1.75, 0.5) {};
% 		\node [style=black dot] (3) at (-0.75, 1.5) {};
% 		\node [style=empty circle] (4) at (0.25, 0.5) {};
% 		\node [style=Writing] (13) at (0.5, 0.5) {$w$};
% 		\node [style=Writing] (16) at (-2.25, 0.5) {$z$};
% 		\node [style=Writing] (16) at (-1.25, 1.45) {$u$};
% 		\node [style=Writing] (16) at (-1.25, -0.35) {$v$};
% 		\node [style=Writing] (17) at (-1.25, -0.75) {};
% 		\node [style=Writing] (18) at (-0.75, -0.75) {};
% 		\node [style=Writing] (19) at (-0.25, -0.75) {};
% 		\node [style=Writing] (20) at (-0.75, 1.75) {};
% 		\node [style=Writing] (21) at (-1.25, 1.75) {};
% 		\node [style=Writing] (22) at (-0.25, 1.75) {};
% 		\draw [style=T edges] (4) to (1);
% 		\draw [style=T edges] (1) to (2);
% 		\draw [style=connected terminals] (3) to (4);
% 		\draw [style=T edges] (2) to (3);
% 		\draw [style=connected terminals] (17) to (1);
% 		\draw [style=connected terminals] (1) to (18);
% 		\draw [style=connected terminals] (1) to (19);
% 		\draw [style=connected terminals] (3) to (20);
% 		\draw [style=connected terminals] (3) to (22);
% 		\draw [style=connected terminals] (3) to (21);
% 		\draw [style=connected terminals] (1) to (18);
% \end{tikzpicture}

            (b)
\begin{tikzpicture}
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, shape=circle]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    
		\draw [style=P] (-0.75, -0.5) to (1.25, -0.5);
		\draw [style=P] (-0.75, 1.5) to (1, 1.75);
		\draw [style=P] (1.25, -0.5) to (1, 1.75);
		\node [style=black dot] (1) at (-0.75, -0.5) {};
		\node [style=black dot] (2) at (-1.75, 0.5) {};
		\node [style=black dot] (3) at (-0.75, 1.5) {};
		\node [style=empty circle] (4) at (0.25, 0.5) {};
		\node [style=Writing] (13) at (0.5, 0.5) {$w$};
		\node [style=Writing] (16) at (-2.25, 0.5) {$z$};
		\node [style=Writing] (16) at (-1.25, 1.45) {$u$};
		\node [style=Writing] (16) at (-1.25, -0.35) {$v$};
		\node [style=Writing] (17) at (-1.25, -0.75) {};
		\node [style=Writing] (18) at (-0.75, -0.75) {};
		\node [style=Writing] (19) at (1.25, -0.5) {};
		\node [style=Writing] (20) at (-0.75, 1.75) {};
		\node [style=Writing] (21) at (-1.25, 1.75) {};
		\node [style=Writing] (22) at (1, 1.75) {};
		\node [style=Writing] (23) at (-2, 1.75) {};
		\node [style=Writing] (24) at (1.75, 1.75) {};
		\node [style=Writing] (25) at (-1.75, -0.75) {};
		\node [style=Writing] (26) at (1.75, -0.5) {};
		\node [style=Writing] (27) at (1.25, 0.75) {$e$};
		\node [style=Writing] (28) at (0.5, 2) {$F_u'$};
		\node [style=Writing] (29) at (0.5, -0.75) {$F_v'$};
		\draw [style=T edges] (4) to (1);
		\draw [style=T edges] (1) to (2);
		\draw [style=connected terminals] (3) to (4);
		\draw [style=T edges] (2) to (3);
		\draw [style=connected terminals] (17) to (1);
		\draw [style=connected terminals] (1) to (18);
		\draw [style=connected terminals] (3) to (20);
		\draw [style=connected terminals] (3) to (21);
		\draw [style=connected terminals] (1) to (18);
		\draw [style=T edges, bend left=60, looseness=0.75] (-2, 1.75) to (1.75, 1.75);
		\draw [style=T edges, bend right=90, looseness=0.50] (-2, 1.75) to (1.75, 1.75);
		\draw [style=T edges, bend left=90, looseness=0.75] (-1.75, -0.75) to (1.75, -0.5);
		\draw [style=T edges, bend right=90, looseness=0.50] (-1.75, -0.75) to (1.75, -0.5);
\end{tikzpicture}

==> Figures/forbiddencyclesunsafe.tex <==
\begin{tikzpicture}
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, shape=circle]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    
		\node [style=black dot] (1) at (-0.75, -0.5) {};
		\node [style=black dot] (2) at (-1.75, 0.5) {};
		\node [style=terminal] (3) at (-0.75, 1.5) {};
		\node [style=empty circle] (4) at (0.25, 0.5) {};
		\node [style=black dot] (5) at (0.25, 1.75) {};
		\node [style=Writing] (13) at (0.5, 0.5) {$w$};
		\node [style=Writing] (16) at (0.15, 2) {$x$};
		\node [style=Writing] (16) at (-2.25, 0.5) {$z$};
		\node [style=Writing] (16) at (-1.25, 1.45) {$u$};
		\node [style=Writing] (16) at (-1.25, -0.35) {$v$};
		\node [style=Writing] (17) at (-1.25, -0.75) {};
		\node [style=Writing] (18) at (-0.75, -0.75) {};
		\node [style=Writing] (19) at (-0.25, -0.75) {};
		\draw [style=connected terminals] (4) to (1);
		\draw [style=T edges] (1) to (2);
		\draw [style=connected terminals] (3) to (4);
		\draw [style=T edges] (2) to (3);
		\draw [style=T edges] (3) to (5);
		\draw [style=connected terminals] (17) to (1);
		\draw [style=connected terminals] (1) to (18);
		\draw [style=connected terminals] (1) to (19);
\end{tikzpicture}
            &
            (b)
\begin{tikzpicture}
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, shape=circle]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    
		\node [style=black dot] (1) at (-0.75, -0.5) {};
		\node [style=terminal] (2) at (-1.75, 0.5) {};
		\node [style=black dot] (3) at (-0.75, 1.5) {};
		\node [style=empty circle] (4) at (0.25, 0.5) {};
		\node [style=black dot] (5) at (0.25, 1.75) {};
		\node [style=Writing] (13) at (0.5, 0.5) {$w$};
		\node [style=Writing] (16) at (0.15, 2) {$x$};
		\node [style=Writing] (16) at (-2.25, 0.5) {$z$};
		\node [style=Writing] (16) at (-1.25, 1.45) {$u$};
		\node [style=Writing] (16) at (-1.25, -0.35) {$v$};
		\node [style=Writing] (17) at (-1.25, -0.75) {};
		\node [style=Writing] (18) at (-0.75, -0.75) {};
		\node [style=Writing] (19) at (-0.25, -0.75) {};
		\draw [style=connected terminals] (4) to (1);
		\draw [style=T edges] (1) to (2);
		\draw [style=connected terminals] (3) to (4);
		\draw [style=T edges] (2) to (3);
		\draw [style=T edges] (3) to (5);
		\draw [style=connected terminals] (17) to (1);
		\draw [style=connected terminals] (1) to (18);
		\draw [style=connected terminals] (1) to (19);
\end{tikzpicture}

==> Figures/matchinga.tex <==
    
\begin{tikzpicture}
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, circle, minimum size=0pt,inner sep=2pt, outer sep=2pt]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]

		\node [style=Writing] (0) at (-1.75, 1.5) {};
		\node [style=Writing] (1) at (1.75, 1.5) {};
		\node [style=Writing] (2) at (1.75, -1.5) {};
		\node [style=Writing] (3) at (-1.75, -1.5) {};
		\node [style=Writing] (4) at (-1.225, 0) {$D$};
		\node (5) at (-1, 1) {};
		\node (6) at (-1, -1) {};
		\node [style=black dot] (7) at (-0.775, 0.625) {};
		\node [style=black dot] (8) at (-0.825, -0.675) {};
		\node [style=black dot] (9) at (0.5, 1) {};
		\node [style=black dot] (10) at (0.5, -1) {};
		\node [style=black dot] (11) at (1.25, 0) {};
		\node [style=Writing] (12) at (0.85, 1.25) {$u$};
		\node [style=Writing] (13) at (1.5, 0.325) {$w$};
		\node [style=Writing] (14) at (0.875, -1.025) {$v$};
		\node [style=Writing] (15) at (-0.65, -0.4) {$v'$};
		\node [style=Writing] (16) at (-0.575, 0.325) {$u'$};
		\node [style=Writing] (17) at (0.75, 0) {$C$};
		\draw [style=T edges, bend right=90] (-1, 1) to (-1, -1);
		\draw [style=T edges, bend left=90] (-1, 1) to (-1, -1);
		\draw [style=T edges] (7) to (9);
		\draw [style=T edges, bend left=15, looseness=1.25] (9) to (11);
		\draw [style=T edges, bend left, looseness=0.75] (11) to (10);
		\draw [style=T edges, bend left=15] (10) to (9);
		\draw [style=T edges] (8) to (10);
\end{tikzpicture}

==> Figures/matchingb.tex <==
    
\begin{tikzpicture}
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, circle, minimum size=0pt,inner sep=2pt, outer sep=2pt]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]

		\node [style=Writing] (0) at (-1.75, 1.5) {};
		\node [style=Writing] (1) at (1.75, 1.5) {};
		\node [style=Writing] (2) at (1.75, -1.5) {};
		\node [style=Writing] (3) at (-1.75, -1.5) {};
		\node [style=Writing] (4) at (-1.475, 0.25) {$D$};
		\node [style=Writing] (5) at (-1, 1.25) {};
		\node [style=Writing] (6) at (-1, -1.25) {};
		\node [style=black dot] (7) at (-0.675, 0.525) {};
		\node [style=black dot] (8) at (-0.925, -0.85) {};
		\node [style=black dot] (9) at (0.75, 1.25) {};
		\node [style=black dot] (10) at (0.9, -0.35) {};
		\node [style=black dot] (11) at (1, 0.5) {};
		\node [style=Writing] (12) at (1.1, 1.25) {$u$};
		\node [style=Writing] (13) at (1.25, -0.275) {$w$};
		\node [style=Writing] (14) at (1.375, 0.475) {$v$};
		\node [style=Writing] (15) at (-1.025, -0.15) {$v'$};
		\node [style=Writing] (16) at (-1.0, 0.85) {$u'=w'$};
		\node [style=black dot] (17) at (0.5, -1) {};
		\node [style=black dot] (18) at (-0.675, -0.25) {};
		\node [style=Writing] (19) at (0.875, -1) {$z$};
		\node [style=Writing] (20) at (-1.25, -0.675) {$z'$};
		\draw [style=T edges, bend right=90] (-1, 1.25) to (-1, -1.25);
		\draw [style=T edges, bend left=90] (-1, 1.25) to (-1, -1.25);
		\draw [style=T edges] (7) to (9);
		\draw [style=T edges] (7) to (10);
		\draw [style=T edges] (18) to (11);
		\draw [style=T edges] (9) to (11);
		\draw [style=T edges] (11) to (10);
		\draw [style=T edges] (10) to (17);
		\draw [style=T edges] (17) to (8);
\end{tikzpicture}

==> Figures/matchingc.tex <==
    
\begin{tikzpicture}
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, circle, minimum size=0pt,inner sep=2pt, outer sep=2pt]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]

		\node [style=Writing] (0) at (-1.75, 1.5) {};
		\node [style=Writing] (1) at (1.75, 1.5) {};
		\node [style=Writing] (2) at (1.75, -1.5) {};
		\node [style=Writing] (3) at (-1.75, -1.5) {};
		\node [style=Writing] (4) at (-1.275, 0) {$D$};
		\node [style=Writing] (5) at (-1, 1) {};
		\node [style=Writing] (6) at (-1, -1) {};
		\node [style=black dot] (7) at (-0.625, 0.25) {};
		\node [style=black dot] (8) at (-0.825, -0.675) {};
		\node [style=black dot] (9) at (0.5, 1) {};
		\node [style=black dot] (10) at (0.5, -0.5) {};
		\node [style=black dot] (11) at (1.25, 0.25) {};
		\node [style=Writing] (12) at (0.85, 1) {$u$};
		\node [style=Writing] (13) at (0.5, -0.175) {$w$};
		\node [style=Writing] (14) at (1.625, 0.225) {$v$};
		\node [style=Writing] (15) at (-0.65, -0.4) {$v'$};
		\node [style=Writing] (16) at (-0.825, 0.575) {$u'$};
		\draw [style=T edges, bend right=90] (-1, 1) to (-1, -1);
		\draw [style=T edges, bend left=90] (-1, 1) to (-1, -1);
		\draw [style=T edges] (7) to (9);
		\draw [style=T edges] (9) to (11);
		\draw [style=T edges] (11) to (10);
		\draw [style=T edges] (7) to (10);
		\draw [style=T edges, bend left=75] (11) to (8);
		\draw [style=connected terminals, bend right=45] (7) to (8);
\end{tikzpicture}

==> Figures/pendantears.tex <==
    
\begin{tikzpicture}
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, circle, minimum size=0pt,inner sep=2pt, outer sep=2pt]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    \tikzstyle{Marked Edges}=[-, draw={rgb,255: red,255; green,207; blue,14}, very thick]

		\node [style=Writing] (0) at (-1.75, 1.5) {};
		\node [style=Writing] (1) at (3.25, 1.5) {};
		\node [style=Writing] (2) at (3.25, -1.5) {};
		\node [style=Writing] (3) at (-1.75, -1.5) {};
		\node [style=black dot] (4) at (-1.25, 1) {};
		\node [style=black dot] (5) at (0, 1.25) {};
		\node [style=black dot] (6) at (0.75, 0.5) {};
		\node [style=black dot] (7) at (-0.75, 0.25) {};
		\node [style=black dot] (8) at (1.5, 1.5) {};
		\node [style=black dot] (9) at (1.5, 0.5) {};
		\node [style=black dot] (10) at (1.75, -0.25) {};
		\node [style=black dot] (11) at (1, 0) {};
		\node [style=black dot] (12) at (-1.5, -0.5) {};
		\node [style=black dot] (13) at (-0.5, -0.75) {};
		\node [style=black dot] (14) at (0.5, -0.75) {};
		\node [style=black dot] (15) at (1.25, -1.5) {};
		\node [style=black dot] (16) at (2.5, -0.5) {};
		\node [style=black dot] (17) at (2.5, 0.5) {};
		\node [style=Writing] (18) at (2.25, 1.25) {$P_1$};
		\node [style=Writing] (19) at (2.5, -1) {$P_2$};
		\node [style=Writing] (20) at (-0.75, 0.75) {$E_1$};
		\node [style=Writing] (21) at (1, 1) {$E_2$};
		\node [style=Writing] (22) at (-0.25, -0.25) {$E_3$};

        \draw [style=witness edge] (4) to (5);
		\draw [style=witness edge] (5) to (6);
		\draw [style=witness edge] (6) to (7);
		\draw [style=witness edge] (7) to (4);
		\draw [style=new witness] (5) to (8);
		\draw [style=new witness] (8) to (9);
		\draw [style=new witness] (9) to (10);
		\draw [style=new witness, in=345, out=165] (10) to (11);
		\draw [style=new witness] (11) to (7);
		\draw [style=connected terminals] (7) to (12);
		\draw [style=connected terminals] (12) to (13);
		\draw [style=connected terminals] (13) to (14);
		\draw [style=connected terminals] (14) to (11);
		\draw [style=P] (13) to (15);
		\draw [style=P] (15) to (16);
		\draw [style=P] (16) to (10);
		\draw [style=Marked Edges] (10) to (17);
		\draw [style=Marked Edges] (17) to (8);
\end{tikzpicture}

==> Figures/rainbowalgorithm1.tex <==
    
\begin{tikzpicture}[scale=0.8]
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, circle, minimum size=0pt,inner sep=2pt, outer sep=2pt]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    \tikzstyle{Strong witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, ultra thick]
    \tikzstyle{Blue edge}=[-, draw={rgb,255: red,3; green,0; blue,195}]
    \tikzstyle{arrow}=[<-, very thick]
    \tikzstyle{Marked Edges}=[-, draw={rgb,255: red,255; green,207; blue,14}, very thick]

        \node [style=Writing] (17) at (1.45, -1.375) {};
		\node [style=Writing] (21) at (-1.325, -0.55) {};
        \node [style=Writing] (16) at (-1.25, -0.25) {};
		\node [style=Writing] (22) at (1.475, -1.55) {};
		\filldraw [color=red!20,  bend left=105, looseness=0.50] (1.7, -1.375) to (-1.325, -0.55);
		\filldraw [color=red!20,  bend right=105, looseness=0.50] (1.7, -1.375) to(-1.325, -0.55);
		\node [style=Writing] (19) at (1, -0.5) {$X_1$};

		\node [style=Writing] (0) at (-2.25, 1.5) {};
		\node [style=Writing] (1) at (2.25, 1.5) {};
		\node [style=Writing] (2) at (2.25, -1.5) {};
		\node [style=Writing] (3) at (-2.5, -1.5) {$(a)$};
		\node [style=black dot] (4) at (-1.75, 1.25) {};
		\node [style=black dot] (5) at (-0.5, 1) {};
		\node [style=black dot] (6) at (-2, -1) {};
		\node [style=black dot] (7) at (0.25, -0.25) {};
		\node [style=black dot] (8) at (2, -0.25) {};
		\node [style=black dot] (10) at (1.5, 1.25) {};
		\node [style=terminal] (11) at (1, -1.25) {};
		\node [style=black dot] (12) at (-0.75, -0.5) {};
		\node [style=black dot] (13) at (0.75, 0.75) {};
		\node [style=black dot] (14) at (-1.25, 0.5) {};
		\node [style=black dot] (15) at (1.25, 0.25) {};
		\node [style=Writing] (20) at (-0.55, -0.8) {$u_1$};
		\node [style=Writing] (21) at (1.35, -1.275) {$v_1$};
		\draw [style=connected terminals] (4) to (5);
		\draw [style=connected terminals] (5) to (7);
		\draw [style=connected terminals] (8) to (10);
		\draw [style=connected terminals] (14) to (5);
		\draw [style=P] (7) to (8);
		\draw [style=P] (5) to (10);
		\draw [style=Strong witness] (11) to (8);
		\draw [style=Strong witness] (11) to (12);
		\draw [style=Strong witness] (12) to (5);
		% \draw [style=Blue edge] (7) to (13);
		% \draw [style=Blue edge] (13) to (10);
		% \draw [style=Marked Edges] (4) to (6);
		% \draw [style=Marked Edges] (6) to (12);		
\end{tikzpicture}

==> Figures/rainbowalgorithm2.tex <==
    
\begin{tikzpicture}[scale=0.8]
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, circle, minimum size=0pt,inner sep=2pt, outer sep=2pt]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    \tikzstyle{Strong witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, line width=4pt]
    \tikzstyle{Blue edge}=[-, draw={rgb,255: red,3; green,0; blue,195}]
    \tikzstyle{arrow}=[<-, very thick]
    \tikzstyle{Marked Edges}=[-, draw={rgb,255: red,255; green,207; blue,14}, very thick]

		\node [style=Writing] (25) at (-2, -1.5) {};
		\node [style=Writing] (26) at (-2, -0.5) {};
		\node [style=Writing] (27) at (-1.5, -1.25) {$X_2$};
		\filldraw [color=yellow!50, bend left=90, looseness=1.25] (-2, -1.5) to (-2, -0.5);
		\filldraw [color=yellow!50, bend right=90, looseness=1.25] (-2, -1.5) to (-2, -0.5);        
    
		\node [style=Writing] (0) at (-2.25, 1.5) {};
		\node [style=Writing] (1) at (2.25, 1.5) {};
		\node [style=Writing] (2) at (2.25, -1.5) {};
		\node [style=Writing] (3) at (-2.5, -1.5) {$(b)$};
		\node [style=black dot] (4) at (-1.75, 1.25) {};
		\node [style=black dot] (5) at (-0.5, 1) {};
		\node [style=black dot] (6) at (-2, -1) {};
		\node [style=black dot] (7) at (0.25, -0.25) {};
		\node [style=black dot] (8) at (2, -0.25) {};
		\node [style=black dot] (10) at (1.5, 1.25) {};
		\node [style=terminal] (11) at (1, -1.25) {};
		\node [style=black dot] (12) at (-0.75, -0.5) {};
		\node [style=black dot] (13) at (0.75, 0.75) {};
		\node [style=black dot] (14) at (-1.25, 0.5) {};
		\node [style=black dot] (15) at (1.25, 0.25) {};
		\node [style=Writing] (22) at (-0.25, 1.25) {$c$};
		\node [style=Writing] (24) at (-2.25, -0.75) {$u_2$};
		\draw [style=connected terminals] (4) to (5);
		\draw [style=connected terminals] (5) to (7);
		\draw [style=connected terminals] (8) to (10);
		\draw [style=connected terminals] (14) to (5);
		\draw [style=Fat edge] (7) to (8);
		\draw [style=Fat edge] (11) to (12);
		\draw [style=Fat edge] (12) to (5);
		\draw [style=Fat edge] (11) to (8);
		\draw [style=Fat edge] (5) to (10);
		\draw [style=Marked Edges] (4) to (6);
		\draw [style=Marked Edges] (6) to (14);
		\draw [style=Marked Edges] (6) to (12);
\end{tikzpicture}

==> Figures/rainbowalgorithm3.tex <==
    
\begin{tikzpicture}[scale=0.8]
    
    % Node styles
    % \tikzset{black dot/.style={draw=black, very thick, circle,minimum size=0pt, inner sep=1pt, outer sep=1pt,fill=black}}
    \tikzstyle{black dot}=[fill=black, draw=black, circle, minimum size=0pt,inner sep=2pt, outer sep=2pt]
    \tikzset{terminal/.style={draw=black,  thick,minimum size=0pt, inner sep=2.5pt, outer sep=1pt}}
    \tikzset{P node/.style={fill={rgb,255: red,20; green,154; blue,0}, draw={rgb,255: red,20; green,154; blue,0}, circle, minimum size=0pt,inner sep=1pt, outer sep=1pt}}
    \tikzset{Writing/.style={shape=circle} }
    \tikzstyle{empty circle}=[fill=white, draw=black, shape=circle]

    % Edge styles
    \tikzstyle{witness edge}=[-, draw={rgb,255: red,195; green,0; blue,3}, very thick]
    \tikzstyle{T edges}=[-, thick]
    \tikzstyle{Fat edge}=[-, ultra thick]
    \tikzstyle{new witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, dashed, ultra thick]
    \tikzstyle{connected terminals}=[-, draw=black, dashed, very thick]
    \tikzstyle{P}=[-, draw={rgb,255: red,20; green,154; blue,0}, very thick]
    \tikzstyle{Strong witness}=[-, draw={rgb,255: red,195; green,0; blue,3}, ultra thick]
    \tikzstyle{Blue edge}=[-, draw={rgb,255: red,3; green,0; blue,195}, ultra thick]
    \tikzstyle{arrow}=[<-, very thick]
    \tikzstyle{Marked Edges}=[-, draw={rgb,255: red,255; green,207; blue,14}, very thick]

        
		\node [style=Writing] (29) at (0.5, 1) {};
		\node [style=Writing] (30) at (1.5, 0) {};
		\filldraw [color=blue!20, bend right=75, looseness=0.75] (0.5, 1) to (1.5, 0);
		\filldraw [color=blue!20, bend right=90, looseness=0.75] (1.5, 0) to (0.5, 1);
    
		\node [style=Writing] (0) at (-2.25, 1.5) {};
		\node [style=Writing] (1) at (2.25, 1.5) {};
		\node [style=Writing] (2) at (2.25, -1.5) {};
		\node [style=Writing] (3) at (-2.5, -1.5) {$(c)$};
		\node [style=black dot] (4) at (-1.75, 1.25) {};
		\node [style=black dot] (5) at (-0.5, 1) {};
		\node [style=black dot] (6) at (-2, -1) {};
		\node [style=black dot] (7) at (0.25, -0.25) {};
		\node [style=black dot] (8) at (2, -0.25) {};
		\node [style=black dot] (10) at (1.5, 1.25) {};
		\node [style=terminal] (11) at (1, -1.25) {};
		\node [style=black dot] (12) at (-0.75, -0.5) {};
		\node [style=black dot] (13) at (0.75, 0.75) {};
		\node [style=black dot] (14) at (-1.25, 0.5) {};
		\node [style=black dot] (15) at (1.25, 0.25) {};
		\draw [style=connected terminals] (4) to (5);
		\draw [style=connected terminals] (8) to (10);
		\draw [style=connected terminals] (5) to (7);
		\draw [style=connected terminals] (14) to (5);
		\draw [style=Fat edge] (7) to (8);
		\draw [style=Fat edge] (11) to (12);
		\draw [style=Fat edge] (12) to (5);
		\draw [style=Fat edge] (11) to (8);
		\draw [style=Fat edge] (5) to (10);
		\draw [style=Blue edge] (7) to (13);
		\draw [style=Blue edge] (13) to (10);
		\draw [style=Fat edge] (4) to (6);
		\draw [style=Fat edge] (6) to (14);
		\draw [style=Fat edge] (6) to (12);
		\draw [style=Blue edge] (15) to (11);
		\node [style=Writing] (28) at (1.35, -1.275) {$v_1$};
		\node [style=Writing] (31) at (1.4, 0.725) {$X_3$};
		\node [style=Writing] (32) at (0.25, 0.75) {$u_3$};
		\node [style=Writing] (33) at (1, 0) {$v_3$};
\end{tikzpicture}
